Practical Zero-Trust for Mission-Critical Robotic Fleets via Hardware Attestation and Packet Timing Watermarking

Autonomous unmanned vehicles are vital to tactical missions, mission-critical public-safety operations like search and rescue and disaster response. However, their reliance on open wireless links and standard Robot Operating System (ROS 2) middleware exposes a broad cyber-physical attack surface. A compromise of these systems can disrupt real-time control loops, leading to mission failure or asset loss in high-stakes environments. This paper presents and empirically evaluates a layered, context-aware cybersecurity framework enforcing Zero-Trust principles for a multi-node robotic fleet over Wi-Fi. The framework integrates an active hardware root of trust (TPM 2.0), centralized in-band and out-of-band SIEM telemetry monitoring (ELK Stack and Kismet), and a non-cryptographic Inter-Packet Delay (IPD) timing watermark. Evaluated on a live ROS 2 mobile testbed under multi-layer exploits (OSI Layers 2-5), results demonstrate that while volume-based filters isolate brute denial-of-service floods, tracking the statistical sample kurtosis (K) of the embedded IPD watermark exposes stealthy Man-in-the-Middle command injections with complete detection accuracy without payload overheads.

==> approach-tikz-figure.tex <==
% % \begin{tikzpicture}[
% %     font=\sffamily\scriptsize,
% %     node distance=0.6cm and 0.8cm,
% %     >=Stealth,
% %     % Ultra-compact Node Styles
% %     core/.style={rectangle, draw=navy, fill=navy!5, minimum width=2.2cm, minimum height=0.7cm, align=center, rounded corners=2pt, line width=0.8pt},
% %     engine/.style={rectangle, draw=slate, fill=slate!5, minimum width=2.2cm, minimum height=0.7cm, align=center, rounded corners=2pt, line width=0.8pt},
% %     threat/.style={rectangle, draw=crimson, fill=crimson!5, minimum width=2.2cm, minimum height=0.7cm, align=center, rounded corners=2pt, line width=0.9pt, text=crimson},
% %     enclosure/.style={rectangle, draw=bordergray, fill=ice, rounded corners=4pt, line width=0.6pt},
% %     innerblock/.style={rectangle, draw=slate!60, fill=white, minimum width=2.0cm, minimum height=0.5cm, align=center, rounded corners=2pt, font=\sffamily\tiny}
% % ]

% %     % --- LEFT COLUMN: SECURITY AND ADVERSARIAL ORCHESTRATION ---
% %     \node[enclosure, minimum width=2.4cm, minimum height=1.0cm, align=center] (siem) {\textbf{Central SIEM Hub (Pi 5)} \\ \tiny{ELK Stack / Kismet Monitor}};
    
% %     \node[threat, below=0.7cm of siem] (adversary) {\textbf{Adversary (Kali Linux)} \\ \tiny{mdk4 / hping3 / MITM}};

% %     % --- RIGHT COLUMN: TACTICAL CONTROL FLOW & EDGE ASSET ---
% %     % Main pipeline nodes mapped to the right
% %     \node[core, right=1.2cm of siem, yshift=0.4cm] (controller) {\textbf{Remote Controller} \\ \tiny{Velocity Frames}};
    
% %     \node[engine, below=0.4cm of controller] (watermarker) {\textbf{Watermarking Engine} \\ \tiny{$\Delta'_i = \Delta_i + w_i$}};
    
% %     \node[core, below=0.4cm of watermarker] (gateway) {\textbf{Wireless AP (RaspAP)} \\ \tiny{802.11n / hostapd}};

% %     % Nested Edge Asset Stack layered below the gateway to preserve horizontal width
% %     \node[innerblock, below=0.6cm of gateway] (applayer) {\textbf{L5 Middleware:} ROS 2 ($K$)};
% %     \node[innerblock, below=0.2cm of applayer] (netlayer) {\textbf{L2--L4 Net:} Beats Shippers};
% %     \node[innerblock, below=0.2cm of netlayer] (hwlayer) {\textbf{HW Core:} TPM 2.0 (EK)};
    
% %     % Edge Asset Enclosure bounding box
% %     \begin{scope}[on background layer]
% %         \node[enclosure, fit={(applayer) (netlayer) (hwlayer)}, inner sep=0.2cm, label={[slate, font=\sffamily\bfseries\tiny]right:TurtleBot3 Edge Asset}] (robot) {};
% %     \end{scope}

% %     % --- COMPACT ROUTING PATHWAYS ---
% %     % Primary Operational Flow (Downwards on the Right Column)
% %     \draw[->, line width=0.8pt, navy] (controller) -- (watermarker);
% %     \draw[->, line width=0.8pt, navy] (watermarker) -- (gateway);
% %     \draw[->, line width=0.8pt, navy] (gateway) -- (applayer);

% %     % Adversarial Vector Paths (Injected from the Left)
% %     \draw[->, line width=0.9pt, crimson] (adversary.east) -- node[above, sloped, pos=0.3, font=\sffamily\tiny] {De-auth / Floods} (gateway.west);
% %     \draw[->, line width=0.9pt, crimson] (adversary.east) -- ++(0.4cm,0) |- node[below, pos=0.65, font=\sffamily\tiny] {SYN Flood / MITM} (netlayer.west);

% %     % In-Band and Out-of-Band Telemetry Shifting back to the SIEM
% %     \draw[->, line width=0.7pt, dashed, slate] (gateway.west) -- node[above, sloped, font=\sffamily\tiny] {RF Logs} (siem.east);
% %     \draw[->, line width=0.7pt, dashed, slate] (robot.west) -- ++(-0.3cm,0) |- node[above, pos=0.25, font=\sffamily\tiny] {Telemetry / Attestation} (siem.east);

% % \end{tikzpicture}

% % Place these color definitions right before the figure or in your preamble


% \begin{tikzpicture}[
%     font=\sffamily\scriptsize,
%     node distance=0.8cm and 1.4cm,
%     >=Stealth,
%     % Polished Horizontal Node Styles
%     core/.style={rectangle, draw=navy, fill=navy!5, minimum width=2.5cm, minimum height=0.8cm, align=center, rounded corners=3pt, line width=1pt},
%     engine/.style={rectangle, draw=slate, fill=slate!5, minimum width=2.5cm, minimum height=0.8cm, align=center, rounded corners=3pt, line width=1pt},
%     threat/.style={rectangle, draw=crimson, fill=crimson!5, minimum width=3.2cm, minimum height=0.9cm, align=center, rounded corners=3pt, line width=1pt, text=crimson},
%     enclosure/.style={rectangle, draw=bordergray, fill=ice, rounded corners=5pt, line width=0.7pt},
%     innerblock/.style={rectangle, draw=slate!60, fill=white, minimum width=2.4cm, minimum height=0.6cm, align=center, rounded corners=2pt, font=\sffamily\scriptsize}
% ]

%     % =================================================================
%     % MIDDLE ROW: PRIMARY OPERATIONAL PIPELINE (LEFT-TO-RIGHT)
%     % =================================================================
%     \node[core] (controller) {\textbf{Remote Controller} \\ \tiny{Velocity Frame Generator}};
    
%     \node[engine, right=1.2cm of controller] (watermarker) {\textbf{Watermarking Engine} \\ \tiny{$\Delta'_i = \Delta_i + w_i$}};
    
%     \node[core, right=1.2cm of watermarker] (gateway) {\textbf{Wireless AP (RaspAP)} \\ \tiny{802.11n / hostapd}};

%     % Nested Edge Asset Stack structured horizontally to fit a spanning figure row
%     \node[innerblock, right=1.6cm of gateway, yshift=0.6cm] (applayer) {\textbf{L5 Middleware} \\ ROS 2 Humble ($K$)};
%     \node[innerblock, below=0.3cm of applayer] (netlayer) {\textbf{L2--L4 Network} \\ Telemetry Shippers};
%     \node[innerblock, below=0.3cm of netlayer] (hwlayer) {\textbf{Hardware Core} \\ TPM 2.0 Attestation};
    
%     % Edge Asset Outer Boundary
%     \begin{scope}[on background layer]
%         \node[enclosure, fit={(applayer) (netlayer) (hwlayer)}, inner sep=0.3cm, label={[slate, font=\sffamily\bfseries]top:TurtleBot3 Edge Asset (SBC Pi 4B)}] (robot) {};
%     \end{scope}

%     % =================================================================
%     % BOTTOM ROW: ADVERSARIAL ATTACK INTERFACE
%     % =================================================================
%     \node[threat, below=1.5cm of gateway] (adversary) {\textbf{Localized Adversary (Kali Linux)} \\ \tiny{mdk4 / hping3 Injection Engine}};

%     % =================================================================
%     % TOP ROW: ZERO-TRUST CENTRAL OBSERVABILITY HUB
%     % =================================================================
%     \node[enclosure, minimum width=6.5cm, minimum height=1.1cm, align=center, above=1.3cm of watermarker, xshift=1.3cm] (siem) {};
%     \node[anchor=center] at (siem.center) {\textbf{Central Monitoring Hub / SIEM (Raspberry Pi 5)} \\ \tiny{ELK Stack Analytics (Elasticsearch, Logstash, Kibana) $\cdot$ Kismet RF}};

%     % =================================================================
%     % CONNECTIONS AND DATA SIGNAL PATHWAYS
%     % =================================================================
%     % Main Control Plane Progression
%     \draw[->, line width=1pt, navy] (controller) -- node[above, font=\sffamily\tiny] {Plaintext} (watermarker);
%     \draw[->, line width=1pt, navy] (watermarker) -- node[above, font=\sffamily\tiny] {IPD Train} (gateway);
%     \draw[->, line width=1pt, navy] (gateway.east) -- node[above, sloped, pos=0.3, font=\sffamily\tiny] {802.11 Link} (applayer.west);

%     % Malicious Disruptions (Clean bottom-up vectors without crossing operational lines)
%     \draw[->, line width=1pt, crimson] (adversary.north) -- node[left, pos=0.6, font=\sffamily\tiny, align=right] {L2 De-auth \\ L3 ICMP Flood} (gateway.south);
%     \draw[->, line width=1pt, crimson] (adversary.east) -| node[below, pos=0.3, font=\sffamily\tiny] {L4 SYN / L5 MITM Hijack} (netlayer.west);

%     % Out-of-Band & In-Band Telemetry Logs (Clean up-and-over streams)
%     \draw[->, line width=0.8pt, dashed, slate] (gateway.north) -- ++(0,0.5cm) -| node[left, pos=0.4, font=\sffamily\tiny] {RF Logs} (siem.west);
%     \draw[->, line width=0.8pt, dashed, slate] (robot.north) |- node[above, pos=0.25, font=\sffamily\tiny] {Telemetry / Attestation States} (siem.east);

% \end{tikzpicture}

\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    node distance=0.8cm and 1.4cm,
    >=Stealth,
    % Polished Horizontal Node Styles
    core/.style={rectangle, draw=navy, fill=navy!5, minimum width=2.5cm, minimum height=0.8cm, align=center, rounded corners=3pt, line width=1pt},
    engine/.style={rectangle, draw=slate, fill=slate!5, minimum width=2.5cm, minimum height=0.8cm, align=center, rounded corners=3pt, line width=1pt},
    threat/.style={rectangle, draw=crimson, fill=crimson!5, minimum width=3.2cm, minimum height=0.9cm, align=center, rounded corners=3pt, line width=1pt, text=crimson},
    enclosure/.style={rectangle, draw=bordergray, fill=ice, rounded corners=5pt, line width=0.7pt},
    innerblock/.style={rectangle, draw=slate!60, fill=white, minimum width=2.4cm, minimum height=0.6cm, align=center, rounded corners=2pt, font=\sffamily\scriptsize}
]

    % =================================================================
    % MIDDLE ROW: PRIMARY OPERATIONAL PIPELINE (LEFT-TO-RIGHT)
    % =================================================================
    \node[core] (controller) {\textbf{Remote Controller} \\ \tiny{Velocity Frame Generator}};
    
    \node[engine, right=1.2cm of controller] (watermarker) {\textbf{Watermarking Engine} \\ \tiny{$\Delta'_i = \Delta_i + w_i$}};
    
    \node[core, right=1.2cm of watermarker] (gateway) {\textbf{Wireless AP (RaspAP)} \\ \tiny{802.11n / hostapd}};

    % Nested Edge Asset Stack structured horizontally to fit a spanning figure row
    \node[innerblock, right=1.6cm of gateway, yshift=0.6cm] (applayer) {\textbf{L5 Middleware} \\ ROS 2 Humble ($K$)};
    \node[innerblock, below=0.3cm of applayer] (netlayer) {\textbf{L2--L4 Network} \\ Telemetry Shippers};
    \node[innerblock, below=0.3cm of netlayer] (hwlayer) {\textbf{Hardware Core} \\ TPM 2.0 Attestation};
    
    % Edge Asset Outer Boundary
    \begin{scope}[on background layer]
        \node[enclosure, fit={(applayer) (netlayer) (hwlayer)}, inner sep=0.3cm, label={[slate]above:\textbf{TurtleBot3 Edge Asset (SBC Pi 4B)}}] (robot) {};
    \end{scope}

    % =================================================================
    % BOTTOM ROW: ADVERSARIAL ATTACK INTERFACE
    % =================================================================
    \node[threat, below=1.5cm of gateway] (adversary) {\textbf{Localized Adversary (Kali Linux)} \\ \tiny{mdk4 / hping3 Injection Engine}};

    % =================================================================
    % TOP ROW: ZERO-TRUST CENTRAL OBSERVABILITY HUB
    % =================================================================
    \node[enclosure, minimum width=6.5cm, minimum height=1.1cm, align=center, above=1.3cm of watermarker, xshift=1.3cm, label={[navy]above:\textbf{Central Monitoring Hub / SIEM (Raspberry Pi 5)}}] (siem) {\tiny{ELK Stack Analytics (Elasticsearch, Logstash, Kibana) $\cdot$ Kismet RF}};

    % =================================================================
    % CONNECTIONS AND DATA SIGNAL PATHWAYS
    % =================================================================
    % Main Control Plane Progression
    \draw[->, line width=1pt, navy] (controller) -- node[above, font=\sffamily\tiny] {Plaintext} (watermarker);
    \draw[->, line width=1pt, navy] (watermarker) -- node[above, font=\sffamily\tiny] {IPD Train} (gateway);
    \draw[->, line width=1pt, navy] (gateway.east) -- node[above, sloped, pos=0.3, font=\sffamily\tiny] {802.11 Link} (applayer.west);

    % Malicious Disruptions (Clean bottom-up vectors without crossing operational lines)
    \draw[->, line width=1pt, crimson] (adversary.north) -- node[left, pos=0.6, font=\sffamily\tiny, align=right] {L2 De-auth \\ L3 ICMP Flood} (gateway.south);
    \draw[->, line width=1pt, crimson] (adversary.east) -| node[below, pos=0.3, font=\sffamily\tiny] {L4 SYN / L5 MITM Hijack} (netlayer.west);

    % Out-of-Band & In-Band Telemetry Logs (Clean up-and-over streams)
    \draw[->, line width=0.8pt, dashed, slate] (gateway.north) -- ++(0,0.5cm) -| node[left, pos=0.4, font=\sffamily\tiny] {RF Logs} (siem.west);
    \draw[->, line width=0.8pt, dashed, slate] (robot.north) |- node[above, pos=0.25, font=\sffamily\tiny] {Telemetry / Attestation States} (siem.east);

\end{tikzpicture}

